Rigorous body-order approximations of an electronic structure potential energy landscape

We show that the local density of states (LDOS) of a wide class of tight-binding models has a weak body-order expansion. Specifically, we prove that the resulting body-order expansion for analytic observables such as the electron density or the energy has an exponential rate of convergence both at finite Fermi-temperature as well as for insulators at zero Fermi-temperature. We discuss potential consequences of this observation for modelling the potential energy landscape, as well as for solving the electronic structure problem.

==> diagrams/def.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,183); %set diagram left start at 0, and has height of 183

%Shape: Rectangle [id:dp8503171411708825] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=2.25]  (237.39,43.37) -- (237.39,53.98) -- (58.11,53.98) -- (58.11,43.37) -- cycle ;
%Shape: Rectangle [id:dp7508675598103924] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=2.25]  (599.67,43.36) -- (599.67,53.97) -- (386,53.97) -- (386,43.36) -- cycle ;
%Shape: Rectangle [id:dp48743654829627214] 
\draw   (44.13,39.6) -- (251.38,39.6) -- (251.38,57.75) -- (44.13,57.75) -- cycle ;
%Shape: Rectangle [id:dp24038446383477874] 
\draw   (371.13,39.6) -- (609.5,39.6) -- (609.5,57.75) -- (371.13,57.75) -- cycle ;
%Shape: Rectangle [id:dp4210182374364826] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=2.25]  (237.39,108.37) -- (237.39,118.98) -- (58.11,118.98) -- (58.11,108.37) -- cycle ;
%Shape: Rectangle [id:dp8579711896370283] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=2.25]  (599.67,108.36) -- (599.67,118.97) -- (386,118.97) -- (386,108.36) -- cycle ;
%Shape: Rectangle [id:dp36251110551003984] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (239.75,107.36) -- (240.08,107.36) -- (240.08,119.7) -- (239.75,119.7) -- cycle ;
%Shape: Rectangle [id:dp4556920678707874] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (257.75,107.36) -- (258.08,107.36) -- (258.08,119.7) -- (257.75,119.7) -- cycle ;
%Shape: Rectangle [id:dp39319161176828676] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (247.75,107.36) -- (248.08,107.36) -- (248.08,119.7) -- (247.75,119.7) -- cycle ;
%Shape: Rectangle [id:dp29984865873583866] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (244.75,107.36) -- (245.08,107.36) -- (245.08,119.7) -- (244.75,119.7) -- cycle ;
%Shape: Rectangle [id:dp07800176519699797] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (241.75,107.36) -- (242.08,107.36) -- (242.08,119.7) -- (241.75,119.7) -- cycle ;
%Shape: Rectangle [id:dp4061708714870218] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (275.75,107.36) -- (276.08,107.36) -- (276.08,119.7) -- (275.75,119.7) -- cycle ;
%Shape: Rectangle [id:dp6397206596043197] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (267.75,107.36) -- (268.08,107.36) -- (268.08,119.7) -- (267.75,119.7) -- cycle ;
%Shape: Rectangle [id:dp47584029935866967] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (293.75,107.36) -- (294.08,107.36) -- (294.08,119.7) -- (293.75,119.7) -- cycle ;
%Shape: Rectangle [id:dp12440917166027732] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (356,107.36) -- (356.33,107.36) -- (356.33,119.7) -- (356,119.7) -- cycle ;
%Shape: Rectangle [id:dp875264349438204] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (349,107.36) -- (349.33,107.36) -- (349.33,119.7) -- (349,119.7) -- cycle ;
%Shape: Rectangle [id:dp2965718154524253] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (378,107.36) -- (378.33,107.36) -- (378.33,119.7) -- (378,119.7) -- cycle ;
%Shape: Rectangle [id:dp1133999484498025] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (374,107.36) -- (374.33,107.36) -- (374.33,119.7) -- (374,119.7) -- cycle ;
%Shape: Rectangle [id:dp07765212889864848] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (380,107.36) -- (380.33,107.36) -- (380.33,119.7) -- (380,119.7) -- cycle ;
%Shape: Rectangle [id:dp7409860897061693] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (384,107.36) -- (384.33,107.36) -- (384.33,119.7) -- (384,119.7) -- cycle ;
%Shape: Rectangle [id:dp9927352235439544] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (382,107.36) -- (382.33,107.36) -- (382.33,119.7) -- (382,119.7) -- cycle ;
%Shape: Rectangle [id:dp8108419831875153] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (606.92,107.45) -- (607.25,107.45) -- (607.25,119.78) -- (606.92,119.78) -- cycle ;
%Shape: Rectangle [id:dp15502620773513764] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (604.92,107.45) -- (605.25,107.45) -- (605.25,119.78) -- (604.92,119.78) -- cycle ;
%Shape: Rectangle [id:dp5025392065772958] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (602.92,107.45) -- (603.25,107.45) -- (603.25,119.78) -- (602.92,119.78) -- cycle ;
%Shape: Rectangle [id:dp0317085604619507] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (600.92,107.45) -- (601.25,107.45) -- (601.25,119.78) -- (600.92,119.78) -- cycle ;
%Shape: Rectangle [id:dp433092701436238] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (617.17,107.45) -- (617.5,107.45) -- (617.5,119.78) -- (617.17,119.78) -- cycle ;
%Shape: Rectangle [id:dp2197682105537333] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (639.17,107.45) -- (639.5,107.45) -- (639.5,119.78) -- (639.17,119.78) -- cycle ;
%Shape: Rectangle [id:dp3827518482607839] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (29.45,107.36) -- (29.79,107.36) -- (29.79,119.7) -- (29.45,119.7) -- cycle ;
%Shape: Rectangle [id:dp18262523016544896] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (55.45,107.36) -- (55.79,107.36) -- (55.79,119.7) -- (55.45,119.7) -- cycle ;
%Shape: Rectangle [id:dp2588898006256175] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (53.45,107.36) -- (53.79,107.36) -- (53.79,119.7) -- (53.45,119.7) -- cycle ;
%Shape: Rectangle [id:dp5855824916772101] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (49.45,107.36) -- (49.79,107.36) -- (49.79,119.7) -- (49.45,119.7) -- cycle ;
%Shape: Rectangle [id:dp024589040267967155] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (47.45,107.36) -- (47.79,107.36) -- (47.79,119.7) -- (47.45,119.7) -- cycle ;
%Shape: Rectangle [id:dp46732948906971417] 
\draw   (44.13,104.6) -- (251.38,104.6) -- (251.38,122.75) -- (44.13,122.75) -- cycle ;
%Shape: Rectangle [id:dp9175955779176355] 
\draw   (371.13,104.6) -- (609.5,104.6) -- (609.5,122.75) -- (371.13,122.75) -- cycle ;
%Straight Lines [id:da3384104238716301] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (300.17,10) -- (300.78,145.77) ;
%Straight Lines [id:da8122971967108445] 
\draw    (254.38,48.6) -- (368.13,48.6) ;
\draw [shift={(371.13,48.6)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
\draw [shift={(251.38,48.6)}, rotate = 0] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Straight Lines [id:da5825999111110749] 
\draw    (297.88,114.6) -- (345.25,114.6) ;
\draw [shift={(348.25,114.6)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
\draw [shift={(294.88,114.6)}, rotate = 0] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;

% Text Node
\draw (139.3,20.4) node [anchor=north west][inner sep=0.75pt]    {$I_{-}$};
% Text Node
\draw (493.25,19.5) node [anchor=north west][inner sep=0.75pt]    {$I_{+}$};
% Text Node
\draw (295.75,153.82) node [anchor=north west][inner sep=0.75pt]    {$\mu $};
% Text Node
\draw (310.5,52.4) node [anchor=north west][inner sep=0.75pt]    {$\mathsf{g}$};
% Text Node
\draw (305.9,116.4) node [anchor=north west][inner sep=0.75pt]    {$\mathsf{g}^{\mathrm{def}}$};


\end{tikzpicture}


==> diagrams/metal_insulator.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,180); %set diagram left start at 0, and has height of 180

%Shape: Rectangle [id:dp902722089707072] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=2.25]  (413.95,45.1) -- (413.95,55.71) -- (189.28,55.71) -- (189.28,45.1) -- cycle ;
%Shape: Rectangle [id:dp6252293748541353] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=2.25]  (108.61,45.1) -- (108.61,55.71) -- (58.67,55.71) -- (58.67,45.1) -- cycle ;
%Shape: Rectangle [id:dp6277266426467945] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=2.25]  (599.61,45.13) -- (599.61,55.74) -- (471,55.74) -- (471,45.13) -- cycle ;
%Shape: Rectangle [id:dp011166358621959915] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=2.25]  (238.28,112.13) -- (238.28,122.74) -- (59,122.74) -- (59,112.13) -- cycle ;
%Shape: Rectangle [id:dp9069167946504944] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=2.25]  (599.28,112.16) -- (599.28,122.77) -- (385.61,122.77) -- (385.61,112.16) -- cycle ;
%Straight Lines [id:da3957936410300864] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (300.67,15) -- (301.28,150.77) ;
%Shape: Rectangle [id:dp042392005818327805] 
\draw  [draw opacity=0] (651.67,127.45) -- (652,127.45) -- (652,139.78) -- (651.67,139.78) -- cycle ;
%Shape: Rectangle [id:dp10418284704148428] 
\draw  [draw opacity=0] (41.95,127.36) -- (42.29,127.36) -- (42.29,139.7) -- (41.95,139.7) -- cycle ;

% Text Node
\draw (296.25,152.82) node [anchor=north west][inner sep=0.75pt]    {$\mu $};


\end{tikzpicture}

